Abstract Interpretation with Unfoldings

We present and evaluate a technique for computing path-sensitive interference conditions during abstract interpretation of concurrent programs. In lieu of fixed point computation, we use prime event structures to compactly represent causal dependence and interference between sequences of transformers. Our main contribution is an unfolding algorithm that uses a new notion of independence to avoid redundant transformer application, thread-local fixed points to reduce the size of the unfolding, and a novel cutoff criterion based on subsumption to guarantee termination of the analysis. Our experiments show that the abstract unfolding produces an order of magnitude fewer false alarms than a mature abstract interpreter, while being several orders of magnitude faster than solver-based tools that have the same precision.

==> overview-diagram.tex <==
\begin{tikzpicture}[->,>=stealth',
 shorten >=0.5pt,
 node distance=30pt,
 auto,
 font=\normalsize
 ]

\begin{scope}[anchor=north]

\matrix[row sep=20pt, column sep=10pt]
{
  \node (s0) {};
  &
  \node (s1) [label=left:{}] {$\unf{\ccdom M,\indep_1}$};
  &
  \node (s11) {$\pref{\ccdom M,\indep_1}$};
  &
  \node (s111) [label=left:{}]  {$\unf{\ddom_M,\indep_2}$};
  &
  \node (v1) {$\unf{\ddom_M,\indep_3}$};
  &
  \node (v2) {$\pref{\ddom_M,\indep_3}$};
  \\
%%
  \node (s)  {$M$};
  &
  \node (s2)  {$\ccdom M$};
  & 
  &
  \node (s3) {$\ddom_M$};
  \\
%%
};
\node (v3) [below = 0.3cm of v2, label=below:{\cref{sec:collapse}}] {$\preff{\ddom_M,\indep_3}$};
\node (i1) [below = 0.1cm of s, label=below:{\cref{sec:ind}}] {$\indep$};
\node (i2) [below = 0.1cm of s2,label=below:{\emph{weak}}] {$\indep_1$};
\node (i3) [below = 0.1cm of s3,label=below:{\emph{inh}}] {$\indep_2$};
\node (i4) [below right = 0.1cm of s3,label=below:{\emph{weak}}] {$\indep_3$};
\node (sl) [left = 0.5cm of s] {};
\node (su) [left = of s11, above = of sl] {};

\draw[->] (sl) -- node [left] {\cref{sec:unf.def}} (su);

%% Order between states
\path[poset-order]
  (s1) edge (s11)
  (v1) edge (v2)
  ;
%% Transition relation
\path[->] 
  (s2) edge [bend left] (s11)
	   edge (s1)
  (s3) edge [shorten <=0.5cm, shorten >=0.5cm] node [above] {$\gamma$} (s2)
  (i1) edge [shorten <=0.2cm, shorten >=0.2cm, dashed] node {$m_0$} (i2)
  (i2) edge [shorten <=0.5cm, shorten >=0.5cm, dashed] (i3)
  (s3) edge (s111)
	   edge (v1)
	   edge [bend left=10] (v2)
	   edge [bend right=10] (v3)
;
\path[<->]
  (s) edge [shorten <=0.2cm, shorten >=0.2cm] (s2)
;
%% Name of the set structure 
%\node (sname) [below=10pt of s2,xshift=15pt] {\scriptsize $M_1 = \tuple{S,\cle,E_1,\proplabel}$};
%%
\end{scope}
%%
\end{tikzpicture}



==> tikz-style.tex <==
\tikzstyle{cfg-node}=[
     circle,
     thick,
     minimum size=1pt,
     draw=black!80,
     top color=white,
     bottom color=black!40,
     font=\scriptsize
     ]

\tikzstyle{big-state}=[
     rectangle,
     rounded corners=1mm,
     minimum size=1pt,
     draw=black,
     font=\scriptsize
     ]

\tikzstyle{shaded-element}=[
     rectangle,
     rounded corners=1mm,
     thin,
     minimum height=15pt,
     minimum width=15pt,
     draw=black,
     fill=gray!20,
     font=\scriptsize
     ]

\tikzstyle{poset-order}=[
     -,
     dashed,
     ultra thin
     ]


